Dimension-Minimality and Primality of Counter Nets

A $k$-Counter Net ($k$-CN) is a finite-state automaton equipped with $k$ integer counters that are not allowed to become negative, but do not have explicit zero tests. This language-recognition model can be thought of as labelled vector addition systems with states, some of which are accepting. Certain decision problems for $k$-CNs become easier, or indeed decidable, when the dimension $k$ is small. Yet, little is known about the effect that the dimension $k$ has on the class of languages recognised by $k$-CNs. Specifically, it would be useful if we could simplify algorithmic reasoning by reducing the dimension of a given CN. To this end, we introduce the notion of dimension-primality for $k$-CN, whereby a $k$-CN is prime if it recognises a language that cannot be decomposed into a finite intersection of languages recognised by $d$-CNs, for some $d<k$. We show that primality is undecidable. We also study two related notions: dimension-minimality (where we seek a single language-equivalent $d$-CN of lower dimension) and language regularity. Additionally, we explore the trade-offs in expressiveness between dimension and non-determinism for CN.

==> figures/ex5pp.tex <==
\begin{tikzpicture}[auto,node distance=1.5cm,scale=1]
        \footnotesize
        \thinmuskip=0mu
            \clip (-4,-1.3) rectangle (7, 1.3);  
            \node (p) [initial, state, initial text = {},inner sep=3pt, minimum size=5pt] at (0,1) {};
            \node (q) [initial, state, initial text = {}, inner sep=3pt, minimum size=3pt] at (0,-1) {};
            \node (r) [accepting, state,inner sep=3pt, minimum size=5pt] at (3,0) {};
            \node (f) [accepting, state,inner sep=3pt, minimum size=5pt] at (5.5,0) {};
            \path [-stealth]
            (p) edge [bend left=20] node[right] {$\#,(0,0)$} (q)
            (q) edge [bend left=20] node[left] {$\#,(0,0)$} (p)
            (p) edge [loop, out=220, in=150,distance = 15mm,] node[left=-2mm] {$\begin{array}{r}
                   a,(1,0)\\ \#,(0,0)
            \end{array}$} (p)
            (q) edge [loop, out=210, in=140,distance = 15mm] node[left=-2mm] {$\begin{array}{r}
                   a,(0,1)\\ \#,(0,0)
            \end{array}$} (q)
            (p) edge [bend left=20] node[below, sloped, pos = 0.4] {$\#,(0,0)$} (r)
            (q) edge [bend right=20] node[above, sloped, pos = 0.4] {$\#,(0,0)$} (r)
            (r) edge [loop above,distance=10mm,out=120,in=60] node {$b,(-1,0)$} (r)
            (f) edge [loop above,distance=10mm,out=120,in=60] node {$c,(0,-1)$} (f)
            (r) edge [bend left=0] node {$c,(0,-1)$} (f);
\end{tikzpicture}
% \begin{tikzpicture}
%     \node (s1) at (-1, 1) {};
%     \node (s2) at (-1, -1) {};
%     \node[draw, circle, minimum size = 0.1in, line width = 0.02in] (p) at (0, 1) {};
%     \node[draw, circle, minimum size = 0.1in, line width = 0.02in] (q) at (0, -1) {};
%     \node[fill, circle, minimum size = 0.1in, line width = 0.02in] (r) at (3, 0) {};
%     \node[fill, circle, minimum size = 0.1in, line width = 0.02in] (f) at (5.5, 0) {};

%     \draw[-stealth, line width = 0.01in] (s1) -- node[above] {\small\textit{init}} (p);

%     \draw[-stealth, line width = 0.01in] (s2) -- node[above] {\small\textit{init}} (q);
    
%     \path[-stealth, line width = 0.01in] (p) edge[bend left = 20] node[right]{$\#, (0, 0)$} (q);
%     \path[-stealth, line width = 0.01in] (q) edge[bend left = 20] node[left]{$\#, (0, 0)$} (p);

%     \draw[-stealth, line width = 0.01in] (p) edge[loop, distance = 20mm, out=210, in=120] (p);
%     \node at (-2, 1) {$\#, (0, 0)$};
%     \node at (-2, 1.5) {$a, (1, 0)$};
    
%     \draw[-stealth, line width = 0.01in] (q) edge[loop below, distance = 20mm, out=120, in=210] (q);
%     \node at (-2, -1.2) {$\#, (0, 0)$};
%     \node at (-2, -0.7) {$a, (0, 1)$};
    
%     \path[-stealth, line width = 0.01in] (p) edge[bend left = 20] node[above, sloped, pos = 0.4]{$\#, (0, 0)$} (r);
%     \path[-stealth, line width = 0.01in] (q) edge[bend right = 20] node[below, sloped, pos = 0.4]{$\#, (0, 0)$} (r);

%     \draw[-stealth, line width = 0.01in] (r) edge[loop above, distance = 10mm, out=120, in=60] node[above]{$b, (-1, 0)$} (r);

%     \draw[-stealth, line width = 0.01in] (r) -- node[above]{$c, (0, -1)$} (f);

%     \draw[-stealth, line width = 0.01in] (f) edge[loop above, distance = 10mm, out=120, in=60] node[above]{$c, (0, -1)$} (f);
% \end{tikzpicture}
